Light extraction from CVD-grown <400> single crystal diamond nanopillars. Selective charge state manipulations with 0V SF6 plasma

We investigate the possibilities to realize light extraction from single crystal diamond (SCD) nanopillars. This was achieved by dedicated 519 nm laser-induced spin-state initiation of negatively charged nitrogen vacancies (NV-). For the first time, we present possibility to perform effective spin-readout of NV(-)s that were naturally generated by the growth process during chemical vapor deposition (CVD) synthesis within SCD without any post-growth implantation strategies. Applied diamond was neither implanted with 14N+, nor was the CVD synthesized SCD annealed, making the presence of nitrogen vacancy a remarkable phenomenon. To investigate the possibility to realize light extraction by the utilization of NV(-) bright photoluminescence at room temperature and ambient conditions with the waveguiding effect, we have performed a top-down nanofabrication of SCD by electron beam lithography (EBL) and dry inductively-coupled plasma/ reactive ion etching (ICP-RIE) to generate light focusing nanopillars. In addition, we have fluorinated the diamond's surface by dedicated 0V ICP plasma. Light extraction and spin manipulations were performed with photoluminescence (PL) spectroscopy and optically detected magnetic resonance (ODMR) at room temperature. We have observed a remarkable effect based on the selective 0V SF6 plasma etching and surprisingly, in contrast to literature findings, deactivation of NV(-) centers. We discuss the possible deactivation mechanism in detail regarding 2-dimensional hole gas (2HG) and Fermi band bending.

==> (inline-ps-0) <==


gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

